The Sloan Digital Sky Survey-II Supernova Survey: Search Algorithm and Follow-up Observations

The Sloan Digital Sky Survey-II Supernova Survey has identified a large number of new transient sources in a 300 sq. deg. region along the celestial equator during its first two seasons of a three-season campaign. Multi-band (ugriz) light curves were measured for most of the sources, which include solar system objects, Galactic variable stars, active galactic nuclei, supernovae (SNe), and other astronomical transients. The imaging survey is augmented by an extensive spectroscopic follow-up program to identify SNe, measure their redshifts, and study the physical conditions of the explosions and their environment through spectroscopic diagnostics. During the survey, light curves are rapidly evaluated to provide an initial photometric type of the SNe, and a selected sample of sources are targeted for spectroscopic observations. In the first two seasons, 476 sources were selected for spectroscopic observations, of which 403 were identified as SNe. For the Type Ia SNe, the main driver for the Survey, our photometric typing and targeting efficiency is 90%. Only 6% of the photometric SN Ia candidates were spectroscopically classified as non-SN Ia instead, and the remaining 4% resulted in low signal-to-noise, unclassified spectra. This paper describes the search algorithm and the software, and the real-time processing of the SDSS imaging data. We also present the details of the supernova candidate selection procedures and strategies for follow-up spectroscopic and imaging observations of the discovered sources.

==> (inline-0) <==
\begin{deluxetable}{lcrr}
  \tablewidth{0pt}
  \tablecaption{Stripe 82 footprint\label{tbl:stripe82}}
  \tablehead{
    \colhead{Strip} &
    \colhead{camcol} &
    \colhead{$\delta_{\rm{min}}$\tablenotemark{a}} &
    \colhead{$\delta_{\rm{max}}$\tablenotemark{a}}
  }
  \startdata

  82N     & 1 & $-1.058^\circ$ & $-0.833^\circ$ \\
  \nodata & 2 & $-0.638^\circ$ & $-0.413^\circ$ \\
  \nodata & 3 & $-0.219^\circ$ & $+0.007^\circ$ \\
  \nodata & 4 & $+0.201^\circ$ & $+0.426^\circ$ \\
  \nodata & 5 & $+0.621^\circ$ & $+0.846^\circ$ \\
  \nodata & 6 & $+1.041^\circ$ & $+1.266^\circ$ \\
  82S     & 1 & $-1.267^\circ$ & $-1.042^\circ$ \\
  \nodata & 2 & $-0.848^\circ$ & $-0.622^\circ$ \\
  \nodata & 3 & $-0.428^\circ$ & $-0.203^\circ$ \\
  \nodata & 4 & $-0.008^\circ$ & $+0.217^\circ$ \\
  \nodata & 5 & $+0.411^\circ$ & $+0.637^\circ$ \\
  \nodata & 6 & $+0.831^\circ$ & $+1.057^\circ$ \\

  \enddata

  \tablenotetext{a}{These values correspond to the nominal $\delta$ values.
    The exact telescope pointing differs slightly from night to night
    resulting in a shift in $\delta$ by as much as $0.003^\circ$ in either
    direction.}

\end{deluxetable}

\begin{deluxetable}{lcllrr}
  \tabletypesize{\scriptsize}
  \tablewidth{0pt}
  \tablecaption{2005 \sdss\ Supernova Imaging Runs\label{tbl:runs2005}}
  \tablehead{
    \colhead{Run} &
    \colhead{Strip} &
    \colhead{MJD$_{\rm{start}}$} &
    \colhead{MJD$_{\rm{end}}$} &
    \colhead{RA$_{\rm{start}}$} &
    \colhead{RA$_{\rm{end}}$}
  }
  \startdata
  5566 & N &  53616.215 &  53616.469 & $-32.72$ & $+58.91$ \\ 
  5582 & S &  53622.207 &  53622.477 & $-40.36$ & $+57.41$ \\ 
  5590 & N &  53623.156 &  53623.324 & $-50.67$ & $ +9.96$ \\ 
  5597 & S &  53625.176 &  53625.266 & $-50.62$ & $-18.43$ \\ 
  5603 & N &  53626.141 &  53626.449 & $-50.62$ & $+60.17$ \\ 
\smallskip
  5607 & S &  53627.137 &  53627.441 & $-50.59$ & $+59.90$ \\ 
  5610 & N &  53628.129 &  53628.434 & $-50.57$ & $+60.21$ \\ 
  5619 & S &  53634.129 &  53634.438 & $-50.68$ & $+60.71$ \\ 
  5622 & N &  53635.137 &  53635.445 & $-50.72$ & $+60.66$ \\ 
  5628 & S &  53636.133 &  53636.281 & $-50.70$ & $ +1.99$ \\ 
\smallskip
  5633 & N &  53637.129 &  53637.371 & $-50.68$ & $+36.45$ \\ 
  5637 & S &  53638.254 &  53638.477 & $-20.72$ & $+60.72$ \\ 
  5642 & N &  53639.289 &  53639.484 &  $-9.82$ & $+60.69$ \\ 
  5646 & S &  53640.234 &  53640.441 & $-13.85$ & $+60.70$ \\ 
  5654 & N &  53641.113 &  53641.121 & $-55.42$ & $-53.02$ \\ 
\smallskip
  5658 & N &  53641.359 &  53641.465 & $+16.08$ & $+54.56$ \\ 
  5666 & S &  53643.430 &  53643.484 & $+41.25$ & $+60.71$ \\ 
  5670 & N &  53644.109 &  53644.430 & $-55.53$ & $+60.79$ \\ 
  5675 & S &  53645.180 &  53645.219 & $-55.52$ & $-41.75$ \\ 
  5681 & S &  53646.418 &  53646.480 & $+29.97$ & $+52.88$ \\ 
\smallskip
  5698 & S &  53648.164 &  53648.289 & $-55.62$ & $ -9.81$ \\ 
  5702 & N &  53649.102 &  53649.129 & $-55.55$ & $-46.42$ \\ 
  5709 & N &  53654.152 &  53654.359 & $-51.60$ & $+23.25$ \\ 
  5713 & S &  53655.094 &  53655.363 & $-55.54$ & $+41.47$ \\ 
  5719 & N &  53656.090 &  53656.246 & $-55.45$ & $ +1.14$ \\ 
\smallskip
  5729 & S &  53657.203 &  53657.215 & $-46.95$ & $-43.05$ \\ 
  5730 & S &  53657.258 &  53657.324 & $+37.20$ & $+60.71$ \\ 
  5731 & N &  53657.332 &  53657.441 & $+21.17$ & $+60.69$ \\ 
  5732 & S &  53657.449 &  53657.488 & $+47.11$ & $+60.73$ \\ 
  5743 & N &  53663.086 &  53663.164 & $-55.42$ & $-26.98$ \\ 
\smallskip
  5744 & N &  53663.176 &  53663.418 & $-29.75$ & $+57.83$ \\ 
  5745 & S &  53663.430 &  53663.488 & $+33.09$ & $+55.10$ \\ 
  5754 & S &  53664.117 &  53664.367 & $-55.60$ & $+34.37$ \\ 
  5759 & N &  53665.082 &  53665.395 & $-55.52$ & $+57.81$ \\ 
  5760 & S &  53665.406 &  53665.492 & $+25.13$ & $+55.68$ \\ 
\smallskip
  5763 & S &  53666.082 &  53666.246 & $-55.49$ & $ +3.94$ \\ 
  5765 & N &  53666.332 &  53666.480 & $ +2.30$ & $+54.86$ \\ 
  5770 & N &  53668.094 &  53668.406 & $-55.54$ & $+57.94$ \\ 
  5771 & S &  53668.418 &  53668.492 & $+33.09$ & $+60.79$ \\ 
  5776 & S &  53669.078 &  53669.391 & $-55.50$ & $+57.82$ \\ 
\smallskip
  5777 & N &  53669.406 &  53669.496 & $+25.61$ & $+57.96$ \\ 
  5781 & N &  53670.098 &  53670.410 & $-55.31$ & $+57.86$ \\ 
  5782 & S &  53670.422 &  53670.500 & $+32.65$ & $+60.66$ \\ 
  5786 & S &  53671.273 &  53671.484 & $-14.82$ & $+60.65$ \\ 
  5792 & N &  53673.066 &  53673.379 & $-55.42$ & $+57.91$ \\ 
\smallskip
  5797 & S &  53674.062 &  53674.375 & $-55.57$ & $+58.05$ \\ 
  5800 & N &  53675.062 &  53675.371 & $-55.61$ & $+56.07$ \\ 
  5807 & S &  53676.172 &  53676.465 & $-47.67$ & $+57.89$ \\ 
  5808 & N &  53676.473 &  53676.496 & $+49.27$ & $+57.96$ \\ 
  5813 & N &  53677.082 &  53677.359 & $-55.56$ & $+44.59$ \\ 
\smallskip
  5820 & S &  53679.152 &  53679.441 & $-44.54$ & $+59.96$ \\ 
  5823 & N &  53680.070 &  53680.391 & $-55.46$ & $+60.71$ \\ 
  5836 & S &  53681.113 &  53681.438 & $-55.48$ & $+60.70$ \\ 
  5842 & N &  53683.129 &  53683.449 & $-55.43$ & $+60.76$ \\ 
  5847 & S &  53684.301 &  53684.398 & $+25.71$ & $+60.74$ \\ 
\smallskip
  5853 & S &  53685.062 &  53685.172 & $-58.95$ & $-19.28$ \\ 
  5864 & N &  53686.141 &  53686.152 & $-50.06$ & $-45.42$ \\ 
  5865 & N &  53686.172 &  53686.242 & $-42.96$ & $-18.11$ \\ 
  5866 & N &  53686.273 &  53686.391 & $+18.21$ & $+60.73$ \\ 
  5870 & S &  53687.109 &  53687.250 & $-55.57$ & $ -6.16$ \\ 
\smallskip
  5871 & S &  53687.258 &  53687.340 & $+31.39$ & $+60.74$ \\ 
  5872 & N &  53687.352 &  53687.449 & $+25.14$ & $+60.78$ \\ 
  5878 & N &  53693.059 &  53693.395 & $-59.98$ & $+60.68$ \\ 
  5882 & S &  53694.074 &  53694.410 & $-60.11$ & $+60.71$ \\ 
  5889 & S &  53696.355 &  53696.402 & $+44.01$ & $+60.78$ \\ 
\smallskip
  5895 & S &  53697.059 &  53697.395 & $-60.11$ & $+60.71$ \\ 
  5898 & N &  53698.059 &  53698.129 & $-59.98$ & $-33.63$ \\ 
  5902 & N &  53699.082 &  53699.301 & $-60.13$ & $+18.78$ \\ 
  5905 & S &  53700.059 &  53700.391 & $-59.99$ & $+60.69$ \\ 
  5909 & N &  53702.059 &  53702.211 & $-59.35$ & $ -4.10$ \\ 
\smallskip
  5915 & N &  53703.066 &  53703.156 & $-60.01$ & $-27.07$ \\ 
  5918 & N &  53704.059 &  53704.379 & $-54.46$ & $+60.67$ \\ 
  5924 & S &  53705.043 &  53705.379 & $-60.06$ & $+60.76$ \\ 
  \enddata

\end{deluxetable}

\begin{deluxetable}{lcllrr}
  \tabletypesize{\scriptsize}
  \tablewidth{0pt}
  \tablecaption{2006 \sdss\ Supernova Imaging Runs\label{tbl:runs2006}}
  \tablehead{
    \colhead{Run} &
    \colhead{Strip} &
    \colhead{MJD$_{\rm{start}}$} &
    \colhead{MJD$_{\rm{end}}$} &
    \colhead{RA$_{\rm{start}}$} &
    \colhead{RA$_{\rm{end}}$}
  }
  \startdata
  6281 & N &  53974.141 &  53974.203 & $-56.82$ & $-34.52$ \\ 
  6283 & N &  53974.270 &  53974.336 & $-11.69$ & $+12.42$ \\ 
  6287 & S &  53975.133 &  53975.465 & $-58.78$ & $+60.70$ \\ 
  6293 & N &  53977.371 &  53977.387 & $ +7.31$ & $+13.45$ \\ 
  6313 & N &  53989.121 &  53989.160 & $-60.05$ & $-45.99$ \\
% \smallskip
  6314 & N &  53989.176 &  53989.473 & $-47.39$ & $+60.70$ \\ 
  6330 & S &  53990.312 &  53990.387 & $ +1.17$ & $+27.82$ \\ 
  6348 & S &  53993.277 &  53993.371 & $-31.19$ & $ +2.94$ \\ 
  6349 & S &  53993.379 &  53993.414 & $+26.11$ & $+38.98$ \\ 
  6353 & S &  53994.125 &  53994.156 & $-59.99$ & $-48.77$ \\ 
% \smallskip
  6355 & S &  53994.301 &  53994.484 & $ -5.78$ & $+59.80$ \\ 
  6360 & N &  53995.129 &  53995.254 & $-59.98$ & $-14.92$ \\ 
  6362 & N &  53995.344 &  53995.391 & $ +9.13$ & $+25.90$ \\ 
  6363 & N &  53995.414 &  53995.453 & $+25.67$ & $+40.04$ \\ 
  6367 & S &  53996.168 &  53996.469 & $-47.82$ & $+60.72$ \\ 
% \smallskip
  6370 & N &  53997.105 &  53997.199 & $-59.99$ & $-26.15$ \\ 
  6373 & N &  53997.352 &  53997.422 & $-17.22$ & $ +8.09$ \\ 
  6374 & N &  53997.434 &  53997.469 & $+38.16$ & $+50.88$ \\ 
  6377 & S &  53998.105 &  53998.312 & $-60.00$ & $+14.85$ \\ 
  6383 & N &  54000.191 &  54000.430 & $-32.88$ & $+53.50$ \\ 
% \smallskip
  6391 & N &  54003.145 &  54003.160 & $-60.06$ & $-54.52$ \\ 
  6400 & N &  54005.078 &  54005.160 & $-60.02$ & $-30.98$ \\ 
  6401 & S &  54005.168 &  54005.191 & $-50.90$ & $-41.62$ \\ 
  6402 & S &  54005.230 &  54005.332 & $-24.92$ & $+11.76$ \\ 
  6404 & S &  54005.383 &  54005.484 & $+24.97$ & $+60.75$ \\ 
% \smallskip
  6408 & S &  54006.094 &  54006.125 & $-59.99$ & $-48.77$ \\ 
  6409 & N &  54006.137 &  54006.395 & $-32.79$ & $+60.78$ \\ 
  6412 & N &  54007.094 &  54007.191 & $-58.91$ & $-24.18$ \\ 
  6414 & N &  54007.258 &  54007.484 & $-25.93$ & $+54.91$ \\ 
  6417 & S &  54008.094 &  54008.430 & $-60.13$ & $+60.68$ \\ 
% \smallskip
  6418 & N &  54008.438 &  54008.461 & $+53.21$ & $+60.70$ \\ 
  6421 & N &  54009.090 &  54009.422 & $-60.12$ & $+60.69$ \\ 
  6422 & S &  54009.434 &  54009.484 & $+37.09$ & $+56.10$ \\ 
  6425 & S &  54010.090 &  54010.426 & $-60.04$ & $+60.77$ \\ 
  6430 & N &  54011.152 &  54011.488 & $-60.10$ & $+60.71$ \\ 
% \smallskip
  6433 & S &  54012.082 &  54012.418 & $-60.08$ & $+60.73$ \\ 
  6435 & N &  54012.434 &  54012.484 & $+36.09$ & $+54.35$ \\ 
  6441 & N &  54019.102 &  54019.289 & $-60.13$ & $ +6.64$ \\ 
  6444 & N &  54019.371 &  54019.480 & $+21.13$ & $+60.66$ \\ 
  6447 & S &  54020.090 &  54020.367 & $-60.05$ & $+40.10$ \\ 
% \smallskip
  6448 & S &  54020.395 &  54020.457 & $+39.08$ & $+60.79$ \\ 
  6450 & N &  54021.305 &  54021.492 & $ -6.74$ & $+60.79$ \\ 
  6453 & S &  54022.137 &  54022.293 & $-60.01$ & $ -4.47$ \\ 
  6458 & S &  54024.316 &  54024.492 & $ -6.73$ & $+55.85$ \\ 
  6461 & N &  54025.152 &  54025.488 & $-60.11$ & $+60.71$ \\ 
% \smallskip
  6464 & S &  54026.090 &  54026.133 & $-59.99$ & $-45.02$ \\ 
  6468 & S &  54028.078 &  54028.254 & $-60.06$ & $ +2.96$ \\ 
  6471 & S &  54028.352 &  54028.492 & $ +9.53$ & $+60.74$ \\ 
  6474 & N &  54029.082 &  54029.336 & $-60.05$ & $+31.41$ \\ 
  6476 & N &  54029.414 &  54029.496 & $+30.56$ & $+60.66$ \\ 
% \smallskip
  6479 & S &  54030.082 &  54030.293 & $-60.09$ & $+15.96$ \\ 
  6480 & S &  54030.371 &  54030.445 & $+33.19$ & $+59.24$ \\ 
  6484 & N &  54031.070 &  54031.402 & $-60.01$ & $+60.66$ \\ 
  6488 & S &  54032.070 &  54032.164 & $-60.06$ & $-26.83$ \\ 
  6494 & S &  54034.137 &  54034.223 & $-61.51$ & $-31.27$ \\ 
% \smallskip
  6501 & S &  54035.234 &  54035.492 & $-32.56$ & $+60.72$ \\ 
  6504 & N &  54036.074 &  54036.410 & $-60.00$ & $+60.67$ \\ 
  6508 & S &  54037.062 &  54037.398 & $-60.52$ & $+60.59$ \\ 
  6513 & N &  54039.070 &  54039.406 & $-60.08$ & $+60.73$ \\ 
  6518 & S &  54040.078 &  54040.414 & $-60.12$ & $+60.69$ \\ 
% \smallskip
  6522 & N &  54041.074 &  54041.152 & $-60.00$ & $-31.86$ \\ 
  6524 & N &  54041.227 &  54041.379 & $ +6.11$ & $+60.75$ \\ 
  6525 & S &  54041.387 &  54041.449 & $+39.12$ & $+60.68$ \\ 
  6528 & S &  54047.070 &  54047.164 & $-60.11$ & $-25.23$ \\ 
  6530 & S &  54047.254 &  54047.441 & $ -7.98$ & $+60.74$ \\ 
% \smallskip
  6533 & N &  54048.066 &  54048.344 & $-60.10$ & $+39.61$ \\ 
  6534 & N &  54048.367 &  54048.430 & $+38.70$ & $+60.71$ \\ 
  6537 & S &  54049.223 &  54049.438 & $-17.38$ & $+60.78$ \\ 
  6542 & S &  54050.062 &  54050.215 & $-59.99$ & $ -4.60$ \\ 
  6545 & S &  54050.344 &  54050.398 & $+41.22$ & $+60.68$ \\ 
% \smallskip
  6548 & N &  54051.059 &  54051.164 & $-60.03$ & $-22.01$ \\ 
  6552 & N &  54052.070 &  54052.406 & $-60.05$ & $+60.77$ \\ 
  6555 & S &  54053.070 &  54053.320 & $-60.02$ & $+31.00$ \\ 
  6556 & S &  54053.328 &  54053.418 & $+28.37$ & $+60.71$ \\ 
  6559 & N &  54054.090 &  54054.293 & $-60.06$ & $+14.05$ \\ 
% \smallskip
  6564 & N &  54055.066 &  54055.316 & $-60.10$ & $+30.18$ \\ 
  6565 & N &  54055.328 &  54055.418 & $+28.17$ & $+60.66$ \\ 
  6568 & S &  54056.070 &  54056.406 & $-60.05$ & $+60.77$ \\ 
  6571 & S &  54057.055 &  54057.152 & $-53.76$ & $-19.32$ \\ 
  6577 & N &  54058.066 &  54058.398 & $-59.99$ & $+60.68$ \\ 
% \smallskip
  6580 & S &  54059.066 &  54059.398 & $-60.06$ & $+60.76$ \\ 
  6584 & N &  54060.137 &  54060.422 & $-42.83$ & $+60.78$ \\ 
  6590 & S &  54061.074 &  54061.203 & $-60.09$ & $-13.52$ \\ 
  6592 & S &  54061.277 &  54061.410 & $+12.07$ & $+60.73$ \\ 
  6596 & S &  54062.070 &  54062.402 & $-60.07$ & $+60.75$ \\ 
% \smallskip
  6600 & N &  54063.055 &  54063.320 & $-60.10$ & $+34.82$ \\ 
  6604 & S &  54064.309 &  54064.402 & $+27.24$ & $+60.78$ \\ 
  6609 & N &  54065.320 &  54065.398 & $+33.18$ & $+60.73$ \\ 
  6615 & S &  54068.059 &  54068.180 & $-60.05$ & $-16.78$ \\ 
  6618 & S &  54068.211 &  54068.387 & $ -1.81$ & $+60.77$ \\ 
  \enddata

\end{deluxetable}

\begin{deluxetable}{lr}
  \tablewidth{0pt}
  \tablecaption{Reduction of 2006 Handscanning by Autoscanner\label{tbl:scanning}}
  \tablehead{
    \colhead{} &
    \colhead{number of objects}
  }

  \startdata
  Total to be scanned\tablenotemark{a}   &     145,428 \\
  \hline
  1st epoch                              &     118,584 \\
  \hspace{0.5cm}Bright\tablenotemark{b}  &      21,882 \\
  \hspace{0.5cm}Scanned\tablenotemark{c} &       8,373 \\
  2nd epoch                              &      26,844 \\
  \hspace{0.5cm}Scanned                  &       6,007 \\
  \hline
  Total scanned\tablenotemark{d}         &      14,430 \\
  \enddata

  \tablenotetext{a}{The number of objects that humans would have scanned in
  2006 without the autoscanner.}
  \tablenotetext{b}{Objects that were detected for the first time and brighter
  than 21 mag in $g$ or $r$.}
  \tablenotetext{c}{Actual number of ``Bright'', first-epoch objects that were
  scanned.}
  \tablenotetext{d}{Total number of objects scanned in 2006.  This number
  differs slightly from the sum of the scanned first- and second-epoch objects
  because some scanners on a few occasions chose to scan first-epochs objects
  as faint as $21.5$~mag in $g$ or $r$.}

\end{deluxetable}

\begin{deluxetable}{ccrrrclc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pt}
  \tablecaption{List of spectroscopically confirmed supernovae in
                2005\label{tbl:sn2005}}
  \tablehead{
    \colhead{Candidate} &
    \colhead{IAU} &
    &
    \colhead{RA\tablenotemark{c}} &
    \colhead{Dec} &
    \colhead{Discovery} &
    &
    \colhead{\# of} \\

    \colhead{ID\tablenotemark{a}} &
    \colhead{Name} &
    \colhead{z\tablenotemark{b}} &
    \multicolumn{2}{c}{(degrees in J2000)} &
    \colhead{Date} &
    \colhead{Type\tablenotemark{d}} &
    \colhead{Spectra\tablenotemark{e}}
  }
  \startdata
    722 &   2005ed &     0.0859 &      0.70569 &     +0.75127 & 2005-09-04 & SN Ia & 1 \\ 
    739 &   2005ef &     0.1072 &     14.59529 &     +0.67906 & 2005-09-04 & SN Ia & 1 \\ 
    744 &   2005ei &     0.1286 &  $-$30.80149 &     +0.31750 & 2005-09-04 & SN Ia & 1 \\ 
    762 &   2005eg &     0.1912 &     15.53535 &   $-$0.87899 & 2005-09-04 & SN Ia & 1 \\ 
    774 &   2005ex &     0.0936 &     25.46351 &   $-$0.87638 & 2005-09-04 & SN Ia & 2 \\ 
% \smallskip
   1032 &   2005ez &     0.1299 &     46.79571 &     +1.11953 & 2005-09-06 & SN Ia & 1 \\ 
   1112 &   2005fg &     0.2585 &  $-$20.98238 &   $-$0.37519 & 2005-09-10 & SN Ia & 1 \\ 
   1114 &   2005lb &     0.0257 &  $-$16.29145 &   $-$0.25250 & 2005-09-10 & SN II & 1 \\ 
   1119 &   2005fc &     0.2982 &  $-$39.58644 &     +0.89466 & 2005-09-10 & SN Ia & 1 \\ 
   1166 &  \nodata &     0.3825 &      9.35564 &     +0.97328 & 2005-09-10 & SN Ia & 1 \\ 
% \smallskip
   1241 &   2005ff &     0.089  &  $-$22.32746 &   $-$0.77659 & 2005-09-10 & SN Ia & 2 \\ 
   1253 &   2005fd &     0.2625 &  $-$36.20095 &     +0.16308 & 2005-09-10 & SN Ia & 2 \\ 
   1316 &   2005fe &     0.2174 &  $-$25.13617 &     +0.49444 & 2005-09-10 & SN Ia & 1 \\ 
   1371 &   2005fh &     0.1189 &  $-$10.62619 &     +0.42939 & 2005-09-10 & SN Ia & 1 \\ 
   1472 &   2005lc &     0.0144 &     45.54660 &   $-$1.16651 & 2005-09-10 & SN II & 1 \\ 
% \smallskip
   1580 &   2005fb &     0.186  &     45.32310 &   $-$0.64409 & 2005-09-11 & SN Ia & 1 \\ 
   1686 &  \nodata &     0.1367 &      2.24835 &   $-$0.21039 & 2005-09-11 & SN Ia? & 1 \\ 
   1688 &  \nodata &     0.3591 &  $-$38.64223 &     +0.32454 & 2005-09-11 & SN Ia & 1 \\ 
   1794 &   2005fj &     0.1426 &  $-$42.16314 &   $-$0.44537 & 2005-09-11 & SN Ia & 1 \\ 
   2000 &   2005hl &     0.0243 &  $-$46.16752 &     +0.54298 & 2005-09-13 & SN Ib & 1 \\ 
% \smallskip
   2017 &   2005fo &     0.2629 &  $-$31.05666 &     +0.59352 & 2005-09-13 & SN Ia & 1 \\ 
   2030 &   2005fl &     0.2343 &  $-$48.15841 &   $-$1.25328 & 2005-09-13 & SN Ia & 1 \\ 
   2031 &   2005fm &     0.1530 &  $-$47.95680 &   $-$1.17143 & 2005-09-13 & SN Ia & 1 \\ 
   2053 &   2005fk &     0.2651 &  $-$41.16734 &   $-$0.38295 & 2005-09-13 & SN Ic & 1 \\ 
   2102 &   2005fn &     0.0958 &  $-$47.77902 &     +0.19114 & 2005-09-13 & SN Ia & 1 \\ 
% \smallskip
   2165 &   2005fr &     0.291  &     17.09174 &   $-$0.09627 & 2005-09-14 & SN Ia & 1 \\ 
   2246 &   2005fy &     0.1952 &     50.09041 &   $-$0.88558 & 2005-09-14 & SN Ia & 4 \\ 
   2308 &   2005ey &     0.149  &     34.27287 &     +0.28030 & 2005-09-14 & SN Ia & 3 \\ 
   2330 &   2005fp &     0.2135 &      6.80711 &     +1.12060 & 2005-09-14 & SN Ia & 1 \\ 
   2366 &   2005fq &     0.1462 &     13.43351 &   $-$0.56021 & 2005-09-15 & SN II & 1 \\ 
% \smallskip
   2372 &   2005ft &     0.1798 &     40.52072 &   $-$0.54085 & 2005-09-15 & SN Ia & 3 \\ 
   2422 &   2005fi &     0.268  &      1.99454 &     +0.63820 & 2005-09-15 & SN Ia & 1 \\ 
   2440 &   2005fu &     0.194  &     42.63370 &     +0.80780 & 2005-09-15 & SN Ia & 1 \\ 
   2533 &   2005fs &     0.344  &     31.22069 &   $-$0.32647 & 2005-09-15 & SN Ia & 1 \\ 
   2561 &   2005fv &     0.1170 &     46.34345 &     +0.85837 & 2005-09-15 & SN Ia & 4 \\ 
% \smallskip
   2635 &   2005fw &     0.1440 &     52.70433 &   $-$1.23808 & 2005-09-16 & SN Ia & 3 \\ 
   2661 &  \nodata &     0.1930 &   $-$6.79249 &     +0.09721 & 2005-09-16 & SN II & 1 \\ 
   2689 &   2005fa &     0.166  &     24.90035 &   $-$0.75875 & 2005-09-16 & SN Ia & 1 \\ 
   2744 &   2005hm &     0.0350 &  $-$35.24730 &   $-$1.02741 & 2005-09-16 & SN Ib & 1 \\ 
   2789 &   2005fx &     0.2907 &  $-$15.79855 &     +0.40110 & 2005-09-17 & SN Ia & 1 \\ 
% \smallskip
   2916 &   2005fz &     0.121  &  $-$44.07830 &     +0.56956 & 2005-09-23 & SN Ia & 4 \\ 
   2943 &   2005go &     0.2662 &     17.70495 &     +1.00792 & 2005-09-24 & SN Ia & 1 \\ 
   2992 &   2005gp &     0.1266 &     55.49706 &   $-$0.78267 & 2005-09-24 & SN Ia & 2 \\ 
   3080 &   2005ga &     0.1739 &     16.93234 &   $-$1.03950 & 2005-09-25 & SN Ia & 3 \\ 
   3087 &   2005gc &     0.1654 &     20.40671 &   $-$0.97723 & 2005-09-25 & SN Ia & 2 \\ 
% \smallskip
   3199 &   2005gs &     0.2511 &  $-$26.70728 &     +1.05054 & 2005-09-25 & SN Ia & 1 \\ 
   3241 &   2005gh &     0.387  &  $-$47.34854 &   $-$0.35409 & 2005-09-25 & SN Ia? & 1 \\ 
   3256 &   2005hn &     0.1076 &  $-$30.73229 &   $-$0.22348 & 2005-09-25 & SN Ia & 1 \\ 
   3317 &   2005gd &     0.1618 &     26.96261 &     +0.64061 & 2005-09-25 & SN Ia & 2 \\ 
   3331 &   2005ge &     0.208  &     34.56138 &     +0.79656 & 2005-09-25 & SN Ia? & 2 \\ 
% \smallskip
   3377 &   2005gr &     0.2460 &     54.15620 &     +1.07917 & 2005-09-25 & SN Ia & 1 \\ 
   3451 &   2005gf &     0.2498 &  $-$25.93073 &     +0.70815 & 2005-09-25 & SN Ia & 1 \\ 
   3452 &   2005gg &     0.2313 &  $-$25.32850 &     +0.63919 & 2005-09-25 & SN Ia & 1 \\ 
   3592 &   2005gb &     0.0870 &     19.05242 &     +0.79195 & 2005-09-26 & SN Ia & 3 \\ 
   3818 &   2005gi &     0.0511 &     13.96950 &     +0.50494 & 2005-09-26 & SN II & 1 \\ 
% \smallskip
   3901 &   2005ho &     0.0638 &     14.85043 &     +0.00261 & 2005-09-26 & SN Ia & 2 \\ 
   4000 &   2005gt &     0.2793 &     31.01601 &   $-$0.36583 & 2005-09-26 & SN Ia & 1 \\ 
   4012 &  \nodata &     0.0253 &     48.44893 &   $-$0.24360 & 2005-09-26 & SN Ic & 1 \\ 
   4046 &   2005gw &     0.278  &   $-$5.50168 &     +0.64211 & 2005-09-26 & SN Ia & 1 \\ 
   4241 &   2005gu &     0.3320 &     12.23769 &   $-$0.90573 & 2005-09-27 & SN Ia & 1 \\ 
% \smallskip
   4524 &   2005gj &     0.0618 &     45.29978 &   $-$0.55387 & 2005-09-28 & SN Ia & 19 \\ 
   4577 &   2005gv &     0.365  &     38.47554 &     +0.28071 & 2005-09-28 & SN Ia & 1 \\ 
   4679 &   2005gy &     0.3345 &     21.52834 &     +0.67686 & 2005-09-29 & SN Ia & 1 \\ 
   5103 &   2005gx &     0.148  &   $-$0.11556 &     +0.73717 & 2005-10-02 & SN Ia & 2 \\ 
   5183 &   2005gq &     0.3905 &     53.45402 &     +0.70935 & 2005-10-02 & SN Ia & 1 \\ 
% \smallskip
   5350 &   2005hp &     0.1764 &  $-$52.78083 &   $-$0.77924 & 2005-10-03 & SN Ia & 1 \\ 
   5391 &   2005hs &     0.3009 &     52.34197 &   $-$1.09470 & 2005-10-03 & SN Ia & 1 \\ 
   5395 &   2005hr &     0.1170 &     49.64095 &     +0.12335 & 2005-10-03 & SN Ia & 1 \\ 
   5533 &   2005hu &     0.2206 &  $-$31.33006 &     +0.41343 & 2005-10-12 & SN Ia & 1 \\ 
   5549 &   2005hx &     0.120  &      3.25054 &     +0.24823 & 2005-10-12 & SN Ia & 1 \\ 
% \smallskip
   5550 &   2005hy &     0.1562 &      3.59830 &     +0.33305 & 2005-10-12 & SN Ia & 3 \\ 
   5588 &   2005hw &     0.4103 &      2.36862 &     +1.15492 & 2005-10-12 & SN Ia & 1 \\ 
   5635 &   2005hv &     0.1795 &  $-$26.81724 &   $-$0.03492 & 2005-10-12 & SN Ia & 1 \\ 
   5717 &   2005ia &     0.2545 &     17.89596 &   $-$0.00589 & 2005-10-12 & SN Ia & 1 \\ 
   5736 &   2005jz &     0.2654 &     22.86274 &   $-$0.63162 & 2005-10-12 & SN Ia & 1 \\ 
% \smallskip
   5737 &   2005ib &     0.3937 &     22.85704 &   $-$0.60339 & 2005-10-12 & SN Ia & 1 \\ 
   5751 &   2005hz &     0.1305 &     11.63416 &     +0.83823 & 2005-10-12 & SN Ia & 3 \\ 
   5821 &   2005hq &     0.465  &  $-$47.41758 &   $-$0.82528 & 2005-10-13 & SN Ia? & 2 \\ 
   5844 &   2005ic &     0.3118 &  $-$32.21379 &   $-$0.84294 & 2005-10-13 & SN Ia & 1 \\ 
   5916 &   2005is &     0.1746 &      5.43739 &   $-$0.32503 & 2005-10-13 & SN Ia? & 3 \\ 
% \smallskip
   5944 &   2005hc &     0.0459 &     29.19980 &   $-$0.21372 & 2005-10-13 & SN Ia & 5 \\ 
   5957 &   2005ie &     0.2803 &     34.76058 &   $-$0.27283 & 2005-10-13 & SN Ia & 2 \\ 
   5966 &   2005it &     0.3090 &     16.19039 &     +0.51392 & 2005-10-13 & SN Ia & 1 \\ 
   5994 &   2005ht &     0.189  &  $-$47.39745 &   $-$0.16789 & 2005-10-13 & SN Ia & 1 \\ 
   6057 &   2005if &     0.0675 &     52.55362 &   $-$0.97458 & 2005-10-15 & SN Ia & 2 \\ 
% \smallskip
   6100 &   2005ka &     0.3186 &  $-$26.51685 &     +1.08649 & 2005-10-20 & SN Ia & 1 \\ 
   6108 &   2005ih &     0.2603 &      1.80660 &     +0.34898 & 2005-10-21 & SN Ia & 1 \\ 
   6127 &   2005iw &     0.2894 &  $-$22.67602 &   $-$0.09236 & 2005-10-21 & SN Ia & 1 \\ 
   6137 &   2005iv &     0.3001 &  $-$52.06387 &     +0.24475 & 2005-10-21 & SN Ia & 1 \\ 
   6192 &   2005jy &     0.2727 &  $-$11.53501 &     +1.25699 & 2005-10-21 & SN Ia & 1 \\ 
% \smallskip
   6196 &   2005ig &     0.2809 &  $-$22.36885 &   $-$0.50266 & 2005-10-21 & SN Ia & 1 \\ 
   6249 &   2005ii &     0.2950 &      3.26555 &   $-$0.62012 & 2005-10-21 & SN Ia & 1 \\ 
   6295 &   2005js &     0.0793 &     23.67298 &   $-$0.60537 & 2005-10-21 & SN Ia & 2 \\ 
   6304 &   2005jk &     0.185  &     26.49762 &     +1.19596 & 2005-10-21 & SN Ia & 3 \\ 
   6315 &   2005ix &     0.2557 &  $-$49.51717 &     +1.09200 & 2005-10-21 & SN Ia & 2 \\ 
% \smallskip
   6406 &   2005ij &     0.1240 &     46.08861 &   $-$1.06296 & 2005-10-22 & SN Ia & 2 \\ 
   6422 &   2005id &     0.187  &  $-$10.86119 &   $-$0.66322 & 2005-10-22 & SN Ia & 1 \\ 
   6471 &  \nodata &     0.2018 &  $-$50.61388 &     +0.49495 & 2005-10-22 & SN II & 1 \\ 
   6558 &   2005hj\tablenotemark{f} &     0.0574 &     21.70167 &   $-$1.23812 & 2005-10-22 & SN Ia & 2 \\   % quimby
   6649 &   2005jd &     0.318  &     34.27586 &     +0.53484 & 2005-10-23 & SN Ia & 2 \\ 
% \smallskip
   6696 &  \nodata &     0.2382 &  $-$20.92067 &     +0.47925 & 2005-10-23 & SN Ia? & 1 \\ 
   6699 &   2005ik &     0.313  &  $-$37.18502 &   $-$1.05699 & 2005-10-23 & SN Ia & 2 \\ 
   6773 &   2005iu &     0.0916 &  $-$54.93498 &     +0.21737 & 2005-10-24 & SN Ia & 1 \\ 
   6777 &   2005iy &     0.4043 &  $-$38.78356 &     +0.38561 & 2005-10-24 & SN Ia & 2 \\ 
   6780 &   2005iz &     0.206  &  $-$31.93139 &     +0.26708 & 2005-10-24 & SN Ia & 1 \\ 
% \smallskip
   6852 &   2005jf &     0.3007 &     53.41983 &   $-$0.11210 & 2005-10-24 & SN Ia? & 1 \\ 
   6924 &   2005ja &     0.329  &   $-$1.03067 &     +0.87698 & 2005-10-24 & SN Ia & 1 \\ 
   6933 &   2005jc &     0.214  &     11.35172 &     +1.07558 & 2005-10-24 & SN Ia & 2 \\ 
   6936 &   2005jl &     0.1810 &  $-$36.76618 &   $-$0.69978 & 2005-10-24 & SN Ia & 1 \\ 
   6962 &   2005je &     0.0930 &     38.86091 &     +1.07488 & 2005-10-24 & SN Ia? & 1 \\ 
% \smallskip
   6968 &  \nodata &     0.0983 &     19.55569 &   $-$0.90655 & 2005-10-24 & SN Ia? & 3 \\ % SDSS-z
   7017 &  \nodata &     0.1430 &     31.36534 &   $-$0.49791 & 2005-10-24 & SN Ia & 3 \\ 
   7143 &   2005jg &     0.306  &  $-$14.73764 &   $-$0.20737 & 2005-10-26 & SN Ia & 1 \\ 
   7147 &   2005jh &     0.1099 &   $-$9.98155 &   $-$0.05548 & 2005-10-26 & SN Ia & 3 \\ 
   7243 &   2005jm &     0.2045 &  $-$31.92092 &     +0.47193 & 2005-10-27 & SN Ia & 1 \\ 
% \smallskip
   7335 &   2005kn &     0.197  &  $-$41.11480 &   $-$0.35534 & 2005-10-27 & SN Ia? & 1 \\ 
   7426 &   2005jb &     0.386  &  $-$20.98663 &   $-$0.36792 & 2005-10-27 & SN Ia? & 1 \\ 
   7460 &   2005jx &     0.2133 &  $-$36.41594 &   $-$0.68170 & 2005-10-27 & SN Ia? & 1 \\ 
   7473 &   2005ji &     0.220  &      4.32641 &   $-$0.25726 & 2005-10-27 & SN Ia & 2 \\ 
   7475 &   2005jn &     0.3191 &      4.75348 &   $-$0.28149 & 2005-10-27 & SN Ia & 2 \\ 
% \smallskip
   7512 &   2005jo &     0.2354 &     52.09032 &   $-$0.32609 & 2005-10-27 & SN Ia & 1 \\ 
   7779 &   2005jw &     0.376  &  $-$49.91979 &   $-$0.00717 & 2005-10-28 & SN Ia & 1 \\ 
   7847 &   2005jp &     0.2126 &     32.45995 &   $-$0.06179 & 2005-10-28 & SN Ia & 1 \\ 
   7876 &   2005ir &     0.0767 &     19.18251 &     +0.79463 & 2005-10-28 & SN Ia & 2 \\ 
   7947 &   2005jj &     0.368  &  $-$45.81392 &     +0.40835 & 2005-10-28 & SN Ia? & 1 \\ 
% \smallskip
   8030 &   2005jv &     0.423  &     40.20883 &     +0.99314 & 2005-10-28 & SN Ia & 1 \\ 
   8046 &   2005ju &     0.2591 &     39.11682 &     +0.51126 & 2005-10-29 & SN Ia & 1 \\ 
   8151 &   2005hk &     0.0131 &      6.96200 &   $-$1.19815 & 2005-10-29 & SN Ia & 11 \\ 
   8213 &   2005ko &     0.1855 &   $-$2.47907 &   $-$0.92139 & 2005-10-31 & SN Ia & 2 \\ 
   8495 &   2005mi &     0.2151 &  $-$24.73898 &   $-$0.74816 & 2005-10-31 & SN Ia & 1 \\ 
% \smallskip
   8598 &   2005jt &     0.3613 &     42.66734 &   $-$0.06596 & 2005-11-01 & SN Ia & 1 \\ 
   8679 &   2005jr &     0.2945 &     15.05152 &     +0.34081 & 2005-11-01 & SN II & 1 \\ 
   8707 &   2005mh &     0.3951 &     41.23617 &     +0.20359 & 2005-11-01 & SN Ia? & 1 \\ 
   8719 &   2005kp &     0.1174 &      7.72148 &   $-$0.71884 & 2005-11-01 & SN Ia & 2 \\ 
   8921 &   2005ld &     0.1462 &  $-$34.99800 &   $-$0.00792 & 2005-11-02 & SN Ia & 2 \\ 
% \smallskip
   9032 &   2005le &     0.2549 &  $-$22.11544 &   $-$0.49357 & 2005-11-02 & SN Ia & 1 \\ 
   9045 &   2005kq &     0.3903 &  $-$12.16286 &   $-$0.60863 & 2005-11-02 & SN Ia & 1 \\ 
   9118 &   2005kr &     0.1344 &     47.12358 &     +0.88893 & 2005-11-03 & SN Ic & 1 \\ 
   9207 &   2005lg &     0.3509 &     19.08363 &   $-$0.80780 & 2005-11-03 & SN Ia & 1 \\ 
   9273 &   2005ks &     0.0992 &  $-$35.51432 &   $-$0.03245 & 2005-11-03 & SN Ic & 1 \\ 
% \smallskip
   9457 &   2005li &     0.2572 &  $-$24.18564 &     +0.25304 & 2005-11-04 & SN Ia & 1 \\ 
   9467 &   2005lh &     0.2191 &  $-$31.04860 &     +1.18079 & 2005-11-04 & SN Ia & 2 \\ 
  10028 &   2005kt &     0.0662 &     17.74185 &     +0.27615 & 2005-11-07 & SN Ia & 1 \\ 
  10096 &   2005lj &     0.0789 &     29.42928 &   $-$0.17945 & 2005-11-07 & SN Ia & 1 \\ 
  10106 &  \nodata &     0.1479 &     47.69327 &   $-$0.20488 & 2005-11-07 & SN Ia? & 2 \\ 
% \smallskip
  10297 &   2005mk &     0.1486 &  $-$19.33066 &     +0.83301 & 2005-11-08 & SN II & 1 \\ 
  10367 &   2005kb &     0.0155 &     12.71115 &     +0.85362 & 2005-11-08 & SN II & 2 \\ 
  10434 &   2005lk &     0.1037 &  $-$30.04406 &   $-$1.19371 & 2005-11-08 & SN Ia & 1 \\ 
  10449 &   2005ll &     0.246  &  $-$22.97138 &   $-$1.12817 & 2005-11-08 & SN Ia & 1 \\ 
  10550 &   2005lf &     0.3008 &  $-$10.32462 &   $-$1.20487 & 2005-11-08 & SN Ia & 1 \\ 
% \smallskip
  10805 &   2005ku &     0.0456 &  $-$15.07246 &   $-$0.01371 & 2005-11-10 & SN Ia & 1 \\ 
  10907 &   2005lm &     0.0853 &      3.77046 &     +0.35514 & 2005-11-12 & SN II & 1 \\ 
  11017 &   2005mj\tablenotemark{g} &     0.210  &  $-$37.04401 &   $-$1.06939 & 2005-11-13 & SN II & 1 \\  % Magellan
  11067 &   2005ml &     0.119  &     33.51840 &   $-$0.23918 & 2005-11-14 & SN Ia & 1 \\ 
  11206 &   2005mm &     0.3805 &      3.28979 &     +1.14552 & 2005-11-20 & SN Ia & 1 \\ 
% \smallskip
  11300 &   2005ln &     0.130  &      6.75050 &   $-$0.58662 & 2005-11-20 & SN Ia & 1 \\ 
  11320 &   2005mo &     0.2743 &     57.55376 &   $-$0.24022 & 2005-11-22 & SN Ia & 1 \\ 
  11332 &   2005mn &     0.0474 &     57.32682 &   $-$0.69207 & 2005-11-23 & SN Ib & 4 \\ 
  11452 &   2005lo &     0.300  &      9.29943 &   $-$1.20342 & 2005-11-24 & SN Ia & 1 \\ 
  11557 &   2005lq &     0.382  &     40.40017 &     +0.20502 & 2005-11-24 & SN Ia & 1 \\ 
% \smallskip
  11650 &   2005mp &     0.275  &     16.19032 &     +0.05563 & 2005-11-25 & SN Ia & 1 \\ 
  11864 &   2005lp &     0.305  &     26.92832 &     +0.20722 & 2005-11-26 & SN Ia & 1 \\ 
  12136 &   2005mq &     0.352  &   $-$9.90923 &   $-$0.34989 & 2005-11-27 & SN Ia & 1 \\ 
  \enddata
  \tablenotetext{a}{Internal SN candidate designation.}
  \tablenotetext{b}{Final spectroscopic redshifts.  When narrow galaxy lines
  are detected in at least one of the spectra, the redshifts are given to four
  decimal places.  The typical uncertainties are $\sim 0.0005$.  When only the
  SN is detected, the redshifts are given to three decimal places and the
  uncertainties are $\sim 0.005$ (see \citealt{zheng07}).}
  \tablenotetext{c}{Right Ascension is provided in decimal degrees defined in
  the range [-180$^\circ$,+180$^\circ$].}
  \tablenotetext{d}{The final spectroscopic type of the SN candidate.
  Spectroscopically probable SNe Ia are designated ``SN Ia?'' (see
  \citealt{zheng07}).}
  \tablenotetext{e}{This includes all spectral observations performed
  including those of the SN candidate and possibly its host galaxy.}
  \tablenotetext{f}{Spectroscopically confirmed by \citet{quimby07}.}
  \tablenotetext{g}{Spectroscopically confirmed by the ESSENCE Group.}

\end{deluxetable}

\begin{deluxetable}{ccrrrclc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pt}
  \tablecaption{List of spectroscopically confirmed supernovae in
                2006\label{tbl:sn2006}}
  \tablehead{
    \colhead{Candidate} &
    \colhead{IAU} &
    &
    \colhead{RA\tablenotemark{c}} &
    \colhead{Dec} &
    \colhead{Discovery} &
    &
    \colhead{\# of} \\

    \colhead{ID\tablenotemark{a}} &
    \colhead{Name} &
    \colhead{z\tablenotemark{b}} &
    \multicolumn{2}{c}{(degrees in J2000)} &
    \colhead{Date} &
    \colhead{Type\tablenotemark{d}} &
    \colhead{Spectra\tablenotemark{e}}
  }
  \startdata
  12778 &   2006fs &      0.10 &  $-$42.50417 &     +0.40879 & 2006-08-27 & SN Ia & 1 \\ 
  12779 &   2006fd &      0.08 &  $-$50.52813 &     +1.22112 & 2006-08-27 & SN Ia & 1 \\ 
  12780 &   2006eq\tablenotemark{f} &      0.05 &  $-$37.84531 &     +1.22811 & 2006-08-27 & SN Ia & 2 \\ % CfA
  12781 &   2006er &      0.08 &      5.40656 &   $-$1.00997 & 2006-08-27 & SN Ia & 1 \\ 
  12782 &   2006fq &      0.07 &      5.00338 &   $-$0.62497 & 2006-08-27 & SN II & 1 \\ 
% \smallskip
  12819 &   2006ho &      0.11 &      8.36686 &   $-$0.32024 & 2006-08-29 & SN II & 1 \\ 
  12820 &   2006fg &      0.04 &      9.58353 &   $-$0.29499 & 2006-08-29 & SN II & 4 \\ 
  12841 &   2006gk &      0.29 &  $-$38.65275 &   $-$1.03367 & 2006-09-11 & SN Ia & 1 \\ 
  12842 &   2006ez &      0.09 &  $-$36.54476 &   $-$1.01596 & 2006-09-11 & SN II & 4 \\ 
  12843 &   2006fa &      0.17 &  $-$36.12191 &   $-$0.98027 & 2006-09-11 & SN Ia & 2 \\ 
% \smallskip
  12851 &   2006gm &      0.25 &  $-$15.21893 &   $-$0.62737 & 2006-09-11 & SN Ia & 1 \\ 
  12853 &   2006ey &      0.17 &  $-$43.23444 &     +0.72307 & 2006-09-11 & SN Ia & 1 \\ 
  12855 &   2006fk &      0.17 &  $-$29.74447 &     +0.71624 & 2006-09-11 & SN Ia & 2 \\ 
  12856 &   2006fl &      0.17 &  $-$27.13453 &     +0.75598 & 2006-09-11 & SN Ia & 1 \\ 
  12860 &   2006fc &      0.12 &  $-$36.30580 &     +1.17591 & 2006-09-11 & SN Ia & 2 \\ 
% \smallskip
  12869 &   2006ge &      0.28 &  $-$32.60088 &     +0.00108 & 2006-09-12 & SN Ia & 1 \\ 
  12874 &   2006fb &      0.24 &   $-$6.03538 &   $-$0.17711 & 2006-09-12 & SN Ia & 1 \\ 
  12881 &   2006gu &      0.24 &     10.16235 &   $-$0.07357 & 2006-09-12 & SN Ia & 1 \\ 
  12883 &   2006fr &      0.31 &  $-$47.37411 &     +0.39867 & 2006-09-12 & SN Ia? & 1 \\ 
  12897 &   2006eb &      0.02 &     18.42139 &   $-$0.10158 & 2006-09-12 & SN Ia & 1 \\ 
% \smallskip
  12898 &   2006fw &      0.08 &     26.79308 &   $-$0.14696 & 2006-09-12 & SN Ia & 3 \\ 
  12907 &   2006fv &      0.13 &     20.40784 &     +0.41453 & 2006-09-12 & SN Ia? & 1 \\ 
  12927 &   2006fj &      0.19 &     41.78614 &     +0.77513 & 2006-09-12 & SN Ia & 1 \\ 
  12928 &   2006ew &      0.14 &  $-$54.99097 &   $-$0.97569 & 2006-09-12 & SN Ia & 1 \\ 
  12930 &   2006ex &      0.15 &  $-$50.31722 &   $-$0.47453 & 2006-09-12 & SN Ia & 1 \\ 
% \smallskip
  12950 &   2006fy &      0.08 &   $-$8.33255 &   $-$0.84028 & 2006-09-12 & SN Ia & 2 \\ 
  12971 &   2006ff &      0.23 &      6.64850 &   $-$0.30207 & 2006-09-12 & SN Ia & 1 \\ 
  12972 &   2006ft &      0.26 &      7.95859 &   $-$0.38296 & 2006-09-12 & SN Ia & 1 \\ 
  12977 &   2006gh &      0.25 &     13.69561 &   $-$0.25086 & 2006-09-12 & SN Ia & 1 \\ 
  12979 &   2006gf &      0.12 &     11.60148 &     +0.00348 & 2006-09-12 & SN Ia & 1 \\ 
% \smallskip
  12983 &   2006gl &      0.27 &     16.45878 &     +0.14480 & 2006-09-12 & SN Ia & 1 \\ 
  12991 &   2006gd &      0.15 &     17.60995 &   $-$1.06803 & 2006-09-12 & SN II & 1 \\ 
  13005 &   2006fh &      0.12 &     27.39546 &   $-$0.64988 & 2006-09-12 & SN Ia & 1 \\ 
  13025 &   2006fx &      0.22 &  $-$18.43267 &     +0.41590 & 2006-09-15 & SN Ia & 2 \\ 
  13038 &   2006gn &      0.10 &  $-$12.17322 &     +0.50461 & 2006-09-15 & SN Ia & 1 \\ 
% \smallskip
  13044 &   2006fm &      0.12 &  $-$27.45725 &     +0.50326 & 2006-09-15 & SN Ia & 3 \\ 
  13045 &   2006fn &      0.18 &  $-$14.97506 &     +0.53767 & 2006-09-15 & SN Ia & 1 \\ 
  13070 &   2006fu &      0.20 &   $-$2.21494 &   $-$0.74634 & 2006-09-15 & SN Ia & 1 \\ 
  13072 &   2006fi &      0.23 &  $-$25.04053 &     +0.02437 & 2006-09-15 & SN Ia & 2 \\ 
  13099 &   2006gb &      0.27 &   $-$0.18127 &   $-$1.25038 & 2006-09-16 & SN Ia & 1 \\ 
% \smallskip
  13135 &   2006fz &      0.10 &      4.17229 &   $-$0.42454 & 2006-09-16 & SN Ia & 9 \\ 
  13136 &   2006go &      0.37 &      6.14068 &   $-$0.27906 & 2006-09-16 & SN Ia & 1 \\ 
  13152 &   2006gg &      0.20 &      7.05211 &     +0.11801 & 2006-09-16 & SN Ia & 1 \\ 
  13174 &   2006ga &      0.24 &     13.23469 &     +0.44786 & 2006-09-16 & SN Ia & 2 \\ 
  13195 &   2006fo &      0.02 &     38.16203 &     +0.61751 & 2006-09-16 & SN Ic & 11 \\ 
% \smallskip
  13254 &   2006gx &      0.18 &     42.05867 &   $-$0.34703 & 2006-09-16 & SN Ia & 1 \\ 
  13305 &   2006he &      0.21 &  $-$28.89951 &     +0.69121 & 2006-09-17 & SN Ia & 1 \\ 
  13327 &   2006jf &      0.28 &  $-$21.27261 &     +0.00204 & 2006-09-17 & SN Ia & 1 \\ 
  13354 &   2006hr &      0.16 &     27.56482 &   $-$0.88727 & 2006-09-17 & SN Ia & 1 \\ 
  13355 &   2006kh &      0.06 &     27.29935 &   $-$0.60526 & 2006-09-17 & SN II & 1 \\ 
% \smallskip
  13357 &   2006gw &      0.33 &     29.47294 &   $-$0.53415 & 2006-09-17 & SN Ia & 1 \\ 
  13370 &   2006gv &      0.20 &     27.15155 &     +0.32822 & 2006-09-18 & SN Ia & 1 \\ 
  13376 &   2006gq &      0.07 &     26.30225 &     +0.35644 & 2006-09-18 & SN II & 4 \\ 
  13425 &   2006gp &      0.21 &  $-$21.45832 &     +0.05499 & 2006-09-18 & SN Ia & 1 \\ 
  13449 &   2006ix &      0.08 &   $-$0.19154 &   $-$0.31104 & 2006-09-18 & SN II & 1 \\ 
% \smallskip
  13467 &   2006hq &      0.07 &   $-$5.05354 &     +0.20523 & 2006-09-18 & SN Ia? & 1 \\ 
  13506 &   2006hg &      0.24 &     25.24334 &   $-$0.72785 & 2006-09-19 & SN Ia & 1 \\ 
  13511 &   2006hh &      0.24 &     40.61235 &   $-$0.79412 & 2006-09-19 & SN Ia & 1 \\ 
  13518 &   2006mn\tablenotemark{g} &   \nodata &     16.95163 &   $-$0.10984 & 2006-09-19 & SN Ia & \nodata \\
  13577 &   2006kg &      0.23 &     16.07075 &     +0.76913 & 2006-09-19 & SN II & 1 \\ 
% \smallskip
  13578 &   2006hc &      0.20 &     17.39470 &     +0.70416 & 2006-09-19 & SN Ia & 1 \\ 
  13610 &   2006hd &      0.30 &  $-$33.98522 &     +0.72628 & 2006-09-19 & SN Ia & 1 \\ 
  13641 &   2006hf &      0.22 &  $-$14.78127 &   $-$0.98114 & 2006-09-19 & SN Ia & 1 \\ 
  13655 &   2006hs &      0.26 &     39.02022 &   $-$0.99418 & 2006-09-19 & SN Ia & 1 \\ 
  13727 &   2006hj &      0.23 &  $-$42.41192 &     +0.93262 & 2006-09-20 & SN Ia & 2 \\ 
% \smallskip
  13736 &   2006hv &      0.15 &  $-$23.16671 &     +1.03097 & 2006-09-20 & SN Ia & 2 \\ 
  13757 &   2006hk &      0.28 &   $-$9.87691 &   $-$1.15785 & 2006-09-20 & SN Ia & 1 \\ 
  13796 &   2006hl &      0.15 &   $-$9.30843 &     +0.53288 & 2006-09-20 & SN Ia & 3 \\ 
  13830 &   2006hm &      0.33 &   $-$8.43828 &   $-$0.38228 & 2006-09-20 & SN Ia & 1 \\ 
  13835 &   2006hp &      0.25 &      6.05964 &   $-$0.24826 & 2006-09-20 & SN Ia & 1 \\ 
% \smallskip
  13894 &   2006jh &      0.13 &      1.69061 &   $-$0.03676 & 2006-09-22 & SN Ia & 1 \\ 
  13934 &   2006jg &      0.33 &  $-$17.88899 &   $-$0.43527 & 2006-09-22 & SN Ia & 1 \\ 
  13936 &   2006hz &      0.23 &      3.17083 &   $-$0.53548 & 2006-09-22 & SN II & 1 \\ 
  13956 &   2006hi &      0.26 &     20.94181 &     +0.81673 & 2006-09-23 & SN Ia & 1 \\ 
  14019 &   2006ki &      0.22 &  $-$43.35758 &   $-$0.64795 & 2006-09-27 & SN Ia & 1 \\ 
% \smallskip
  14024 &   2006ht &      0.20 &  $-$41.80144 &     +0.91635 & 2006-09-27 & SN Ia & 1 \\ 
  14108 &   2006hu &      0.14 &     53.59465 &   $-$1.12321 & 2006-09-28 & SN Ia & 1 \\ 
  14157 &   2006kj &      0.21 &     51.13669 &     +1.02236 & 2006-09-28 & SN Ia? & 1 \\ 
  14212 &   2006iy &      0.20 &  $-$29.52989 &     +1.04501 & 2006-09-29 & SN Ia & 1 \\ 
  14261 &   2006jk &      0.29 &  $-$31.75960 &     +0.25379 & 2006-09-29 & SN Ia & 1 \\ 
% \smallskip
  14279 &   2006hx &      0.04 &     18.48878 &     +0.37167 & 2006-09-29 & SN Ia & 6 \\ 
  14284 &   2006ib &      0.18 &     49.04929 &   $-$0.60094 & 2006-09-29 & SN Ia & 1 \\ 
  14298 &   2006jj &      0.27 &  $-$45.10495 &     +1.22326 & 2006-09-29 & SN Ia & 1 \\ 
  14318 &   2006py &      0.06 &  $-$19.57480 &   $-$0.13692 & 2006-09-30 & SN Ia & 3 \\ 
  14331 &   2006kl &      0.22 &      7.88868 &   $-$0.13581 & 2006-09-30 & SN Ia & 1 \\ 
% \smallskip
  14377 &   2006hw &      0.14 &     48.26431 &   $-$0.47163 & 2006-09-30 & SN Ia & 1 \\ 
  14397 &   2006kk &      0.39 &      6.91610 &     +0.64951 & 2006-09-30 & SN Ia & 1 \\ 
  14421 &   2006ia &      0.17 &     31.82988 &     +1.25208 & 2006-09-30 & SN Ia & 1 \\ 
  14437 &   2006hy &      0.14 &  $-$27.91904 &   $-$1.19639 & 2006-10-01 & SN Ia & 2 \\ 
  14450 &   2006kn &      0.12 &  $-$45.47827 &     +0.90048 & 2006-10-01 & SN II & 1 \\ 
% \smallskip
  14451 &   2006ji &      0.18 &  $-$51.80505 &     +0.92707 & 2006-10-01 & SN Ia & 1 \\ 
  14456 &   2006jm &      0.33 &  $-$16.44890 &     +1.05066 & 2006-10-01 & SN Ia & 1 \\ 
  14481 &   2006lj &      0.24 &      2.68173 &     +0.20131 & 2006-10-01 & SN Ia & 1 \\ 
  14492 &   2006jo &      0.08 &     20.81130 &   $-$0.32964 & 2006-10-01 & SN Ib & 2 \\ 
  14599 &   2006jl &      0.05 &  $-$51.98055 &   $-$0.57454 & 2006-10-01 & SN II & 4 \\ 
% \smallskip
  14735 &   2006km &      0.30 &     35.15803 &     +0.34838 & 2006-10-02 & SN Ia & 1 \\ 
  14782 &   2006jp &      0.16 &  $-$45.76575 &   $-$0.27904 & 2006-10-02 & SN Ia & 1 \\ 
  14815 &   2006iz &      0.14 &  $-$40.92836 &     +0.55949 & 2006-10-03 & SN Ia & 3 \\ 
  14816 &   2006ja &      0.11 &  $-$23.28370 &     +0.50606 & 2006-10-03 & SN Ia & 3 \\ 
  14846 &   2006jn &      0.23 &      7.66324 &     +0.14158 & 2006-10-03 & SN Ia & 1 \\ 
% \smallskip
  14871 &   2006jq &      0.11 &     54.27710 &     +0.00936 & 2006-10-03 & SN Ia & 3 \\ 
  14979 &   2006jr &      0.18 &     54.94643 &     +0.99282 & 2006-10-03 & SN Ia & 1 \\ 
  14984 &   2006js &      0.19 &  $-$46.16643 &   $-$0.09279 & 2006-10-03 & SN Ia & 1 \\ 
  15002 &   2006ko &      0.38 &     22.24981 &     +0.76995 & 2006-10-04 & SN Ia? & 1 \\ 
  15009 &   2006kp &      0.29 &     32.79856 &     +0.69583 & 2006-10-04 & SN Ia? & 1 \\ 
% \smallskip
  15031 &   2006iw &      0.03 &   $-$9.66882 &     +0.25973 & 2006-10-04 & SN II & 5 \\ 
  15057 &   2006md\tablenotemark{g} &   \nodata &     17.88126 &      0.40949 & 2006-10-04 & SN Ia & \nodata \\ 
  15129 &   2006kq &      0.20 &  $-$41.09761 &   $-$0.32143 & 2006-10-04 & SN Ia & 1 \\ 
  15132 &   2006jt &      0.14 &  $-$30.29977 &     +0.19769 & 2006-10-04 & SN Ia & 2 \\ 
  15136 &   2006ju &      0.15 &   $-$8.83745 &   $-$0.71836 & 2006-10-05 & SN Ia? & 1 \\ 
% \smallskip
  15161 &   2006jw &      0.25 &     35.84291 &     +0.81900 & 2006-10-12 & SN Ia? & 1 \\ 
  15170 &   2006jx &      0.25 &     58.05858 &     +0.29207 & 2006-10-12 & SN Ib & 1 \\ 
  15171 &   2006kb &      0.12 &  $-$55.20746 &   $-$1.06449 & 2006-10-13 & SN Ia & 2 \\ 
  15201 &   2006ks &      0.21 &  $-$22.48059 &     +0.00364 & 2006-10-13 & SN Ia & 1 \\ 
  15203 &   2006jy &      0.20 &     15.73471 &     +0.18309 & 2006-10-13 & SN Ia & 1 \\ 
% \smallskip
  15213 &   2006lk &      0.31 &     53.01914 &   $-$0.10014 & 2006-10-13 & SN Ia & 1 \\ 
  15217 &   2006jv &      0.37 &     22.63421 &     +0.21980 & 2006-10-13 & SN Ia & 1 \\ 
  15219 &   2006ka &      0.25 &     34.61115 &     +0.22669 & 2006-10-13 & SN Ia & 1 \\ 
  15222 &   2006jz &      0.20 &      2.85338 &     +0.70274 & 2006-10-13 & SN Ia & 1 \\ 
  15229 &   2006kr &      0.22 &      4.83198 &     +1.09072 & 2006-10-13 & SN Ia & 1 \\ 
% \smallskip
  15234 &   2006kd &      0.13 &     16.95834 &     +0.82820 & 2006-10-13 & SN Ia & 2 \\ 
  15254 &   2006oy &      0.20 &  $-$46.50709 &   $-$0.36005 & 2006-10-14 & SN Ia & 1 \\ 
  15259 &   2006kc &      0.22 &  $-$22.45580 &   $-$0.40782 & 2006-10-14 & SN Ia & 1 \\ 
  15286 &  \nodata\tablenotemark{g} &      0.00 &  $-$56.60836 &   $-$1.11915 & 2006-10-15 & SN Ia & \nodata \\
  15287 &   2006kt &      0.23 &  $-$36.04032 &   $-$1.05743 & 2006-10-15 & SN Ia & 1 \\ 
% \smallskip
  15301 &   2006lo &      0.18 &  $-$36.42008 &     +0.58911 & 2006-10-15 & SN Ia & 1 \\ 
  15320 &   2006kv &      0.06 &      0.77773 &     +0.91377 & 2006-10-16 & SN II & 4 \\ 
  15339 &   2006ns &      0.12 &  $-$36.61574 &     +0.78484 & 2006-10-17 & SN II & 4 \\ 
  15340 &   2006mu &      0.14 &  $-$23.99717 &     +0.82135 & 2006-10-17 & SN Ia? & 1 \\ 
  15354 &   2006lp &      0.22 &      6.77368 &   $-$0.12598 & 2006-10-17 & SN Ia & 2 \\ 
% \smallskip
  15356 &   2006lm &      0.28 &  $-$24.94668 &     +0.40995 & 2006-10-17 & SN Ia & 1 \\ 
  15365 &   2006ku &      0.19 &   $-$5.44334 &     +1.24909 & 2006-10-18 & SN Ia & 1 \\ 
  15369 &   2006ln &      0.24 &  $-$11.16705 &   $-$0.56261 & 2006-10-18 & SN Ia & 2 \\ 
  15383 &   2006lq &      0.32 &     34.14953 &   $-$0.15516 & 2006-10-18 & SN Ia & 1 \\ 
  15421 &   2006kw &      0.18 &     33.74160 &     +0.60251 & 2006-10-21 & SN Ia & 1 \\ 
% \smallskip
  15425 &   2006kx &      0.16 &     55.56108 &     +0.47829 & 2006-10-21 & SN Ia & 1 \\ 
  15433 &   2006mt &      0.22 &     14.87963 &   $-$0.25651 & 2006-10-21 & SN Ia & 2 \\ 
  15440 &   2006lr &      0.26 &     39.72067 &     +0.09013 & 2006-10-21 & SN Ia & 1 \\ 
  15443 &   2006lb &      0.18 &     49.86744 &   $-$0.31803 & 2006-10-21 & SN Ia & 1 \\ 
  15453 &   2006ky &      0.18 &  $-$40.33170 &   $-$1.02429 & 2006-10-21 & SN Ia & 1 \\ 
% \smallskip
  15456 &   2006ll &      0.38 &  $-$28.13274 &   $-$0.90341 & 2006-10-21 & SN Ia & 1 \\ 
  15459 &   2006la &      0.12 &  $-$19.29859 &   $-$0.90175 & 2006-10-21 & SN Ia & 1 \\ 
  15461 &   2006kz &      0.18 &  $-$33.15252 &   $-$0.49468 & 2006-10-21 & SN Ia & 1 \\ 
  15466 &   2006mz &      0.25 &  $-$42.35496 &   $-$0.12322 & 2006-10-21 & SN Ia & 1 \\ 
  15475 &   2006lc &      0.02 &  $-$18.89802 &   $-$0.16487 & 2006-10-21 & SN Ic & 7 \\ 
% \smallskip
  15504 &   2006oc &      0.27 &  $-$14.29855 &   $-$0.87642 & 2006-10-22 & SN Ia & 1 \\ 
  15508 &   2006ls &      0.14 &     27.16898 &   $-$0.57661 & 2006-10-22 & SN Ia & 3 \\ 
  15557 &   2006oz &      0.00 &  $-$27.77686 &     +0.89735 & 2006-10-23 & SN Ib & 1 \\ 
  15583 &   2006mv &      0.17 &     37.73108 &     +0.94630 & 2006-10-23 & SN Ia & 1 \\ 
  15584 &   2006nt &      0.28 &     43.49546 &     +0.98696 & 2006-10-23 & SN Ia & 1 \\ 
% \smallskip
  15648 &   2006ni &      0.17 &  $-$46.28162 &   $-$0.19482 & 2006-10-23 & SN Ia & 1 \\ 
  15674 &   2006nu &      0.20 &  $-$19.17084 &     +0.26291 & 2006-10-23 & SN Ia & 1 \\ 
  15704 &   2006nh &      0.36 &     40.21073 &     +0.65875 & 2006-10-24 & SN Ia & 1 \\ 
  15734 &   2006ng &      0.40 &      5.53028 &   $-$0.09564 & 2006-10-24 & SN Ia & 1 \\ 
  15749 &   2006mw &      0.12 &     51.28531 &   $-$0.04058 & 2006-10-24 & SN Ia? & 1 \\ 
% \smallskip
  15756 &   2006nf &      0.39 &      0.37483 &     +0.27597 & 2006-10-24 & SN Ia & 1 \\ 
  15760 &   2006mh\tablenotemark{g} &   \nodata &     18.80583 &      0.39925 & 2006-10-24 & SN Ia & \nodata \\ 
  15776 &   2006na &      0.32 &     32.82944 &   $-$0.99826 & 2006-10-24 & SN Ia & 1 \\ 
  15833 &   2006mx &      0.13 &  $-$59.13613 &     +0.57021 & 2006-10-26 & SN Ia? & 1 \\ 
  15868 &   2006pa &      0.25 &     38.09980 &   $-$0.71358 & 2006-10-28 & SN Ia? & 3 \\ 
% \smallskip
  15872 &   2006nb &      0.21 &     36.72250 &   $-$0.32781 & 2006-10-28 & SN Ia & 1 \\ 
  15897 &   2006pb &      0.17 &     11.68145 &   $-$1.03290 & 2006-10-29 & SN Ia & 1 \\ 
  15901 &   2006od &      0.17 &     31.97630 &   $-$0.53539 & 2006-10-29 & SN Ia & 1 \\ 
  16000 &   2006nj &      0.40 &     21.11762 &     +0.07439 & 2006-10-30 & SN Ia & 1 \\ 
  16021 &   2006nc &      0.12 &     13.84373 &   $-$0.38881 & 2006-10-30 & SN Ia & 2 \\ 
% \smallskip
  16032 &   2006nk &      0.20 &     44.06922 &   $-$0.41077 & 2006-10-30 & SN Ia & 1 \\ 
  16069 &   2006nd &      0.13 &  $-$18.75392 &   $-$1.00660 & 2006-10-31 & SN Ia & 4 \\ 
  16072 &   2006nv &      0.29 &      3.12444 &   $-$0.97731 & 2006-10-31 & SN Ia & 1 \\ 
  16073 &   2006of &      0.16 &      8.10776 &   $-$1.05400 & 2006-10-31 & SN Ia & 1 \\ 
  16087 &   2006pc &      0.06 &     26.04409 &   $-$0.15589 & 2006-11-01 & SN II & 1 \\ 
% \smallskip
  16093 &   2006oe &      0.34 &   $-$9.63753 &     +1.13248 & 2006-11-01 & SN Ia & 1 \\ 
  16099 &   2006nn &      0.20 &     26.42094 &   $-$1.05439 & 2006-11-01 & SN Ia & 1 \\ 
  16100 &   2006nl &      0.19 &     30.43629 &   $-$1.03241 & 2006-11-01 & SN Ia & 1 \\ 
  16106 &   2006no &      0.25 &  $-$27.91065 &   $-$1.14878 & 2006-11-01 & SN Ia & 1 \\ 
  16108 &   2006og &      0.16 &  $-$56.98224 &     +0.57061 & 2006-11-01 & SN Ia & 1 \\ 
% \smallskip
  16116 &   2006oh &      0.16 &   $-$4.69799 &   $-$1.10581 & 2006-11-01 & SN Ia & 1 \\ 
  16165 &   2006nw &      0.16 &     30.73314 &   $-$0.53387 & 2006-11-02 & SN Ia & 1 \\ 
  16179 &   2006nx &      0.14 &     53.37764 &   $-$0.67729 & 2006-11-03 & SN Ic & 6 \\ 
  16185 &   2006ok &      0.10 &     16.86807 &   $-$0.26937 & 2006-11-09 & SN Ia & 1 \\ 
  16192 &   2006ny &      0.08 &      9.82211 &     +0.08393 & 2006-11-09 & SN II & 2 \\ 
% \smallskip
  16206 &   2006pe &      0.16 &      5.78819 &   $-$0.05363 & 2006-11-09 & SN Ia & 1 \\ 
  16211 &   2006nm &      0.31 &  $-$11.83591 &     +0.26693 & 2006-11-09 & SN Ia & 1 \\ 
  16213 &   2006oi &      0.20 &      8.97105 &     +0.25840 & 2006-11-09 & SN Ia & 1 \\ 
  16215 &   2006ne &      0.05 &     18.40767 &     +0.42388 & 2006-11-09 & SN Ia & 8 \\ 
  16232 &   2006oj &      0.34 &     17.20541 &   $-$0.98955 & 2006-11-10 & SN Ia & 1 \\ 
% \smallskip
  16259 &   2006ol &      0.12 &   $-$7.97003 &     +0.85635 & 2006-11-10 & SN Ia & 1 \\ 
  16276 &   2006om &      0.16 &     20.57866 &     +1.01062 & 2006-11-10 & SN Ia & 1 \\ 
  16280 &   2006nz &      0.04 &     14.12170 &   $-$1.22673 & 2006-11-11 & SN Ia & 4 \\ 
  16281 &   2006pd &      0.19 &   $-$7.05785 &   $-$0.66805 & 2006-11-11 & SN Ia & 1 \\ 
  16287 &   2006np &      0.11 &     46.66451 &     +0.06403 & 2006-11-11 & SN Ia & 6 \\ 
% \smallskip
  16314 &   2006oa &      0.06 &  $-$39.07107 &   $-$0.84347 & 2006-11-12 & SN Ia & 3 \\ 
  16333 &   2006on &      0.07 &  $-$31.00630 &   $-$1.07020 & 2006-11-12 & SN Ia & 3 \\ 
  16350 &   2006ph &      0.24 &  $-$36.36051 &   $-$0.88583 & 2006-11-14 & SN Ia & 1 \\ 
  16352 &   2006pk &      0.25 &  $-$13.75064 &   $-$0.87336 & 2006-11-14 & SN Ia & 2 \\ 
  16357 &   2006pi &      0.37 &  $-$29.18082 &   $-$0.60684 & 2006-11-14 & SN Ia & 1 \\ 
% \smallskip
  16392 &   2006ob &      0.06 &     27.95060 &     +0.26331 & 2006-11-14 & SN Ia & 6 \\ 
  16402 &   2006sv &      0.30 &  $-$23.63228 &     +0.26527 & 2006-11-14 & SN Ia & 2 \\ 
  16414 &   2006pj &      0.31 &  $-$20.67354 &     +0.73814 & 2006-11-14 & SN Ia & 1 \\ 
  16421 &   2006pg &      0.32 &     51.83630 &     +1.08966 & 2006-11-14 & SN Ia & 1 \\ 
  16442 &   2006oo &      0.28 &  $-$30.05319 &   $-$0.73322 & 2006-11-15 & SN Ia & 1 \\ 
% \smallskip
  16473 &   2006pl &      0.22 &  $-$31.38785 &     +0.58852 & 2006-11-15 & SN Ia & 2 \\ 
  16482 &   2006pm &      0.20 &  $-$31.29049 &     +0.93367 & 2006-11-15 & SN Ia & 1 \\ 
  16541 &   2006pn &      0.13 &     57.26188 &   $-$0.53277 & 2006-11-16 & SN Ia & 1 \\ 
  16567 &   2006pf &      0.40 &     25.43805 &   $-$0.18915 & 2006-11-17 & SN Ia & 1 \\ 
  16578 &   2006po &      0.18 &  $-$54.18680 &   $-$0.84849 & 2006-11-17 & SN Ia & 1 \\ 
% \smallskip
  16618 &   2006pq &      0.20 &     21.27937 &   $-$1.21894 & 2006-11-18 & SN Ia & 1 \\ 
  16619 &   2006ps &      0.10 &     25.93874 &   $-$1.11192 & 2006-11-18 & SN Ia & 2 \\ 
  16631 &   2006pv &      0.21 &     54.62279 &   $-$0.67557 & 2006-11-18 & SN Ia & 1 \\ 
  16641 &   2006pr &      0.11 &     23.56123 &   $-$0.40363 & 2006-11-18 & SN Ia & 3 \\ 
  16644 &   2006pt &      0.30 &     36.81737 &   $-$0.39348 & 2006-11-18 & SN Ia & 1 \\ 
% \smallskip
  16668 &   2006pu &      0.15 &     40.72425 &     +0.89287 & 2006-11-18 & SN II & 1 \\ 
  16692 &   2006op &      0.03 &  $-$39.61722 &     +0.99331 & 2006-11-18 & SN Ia? & 2 \\ 
  16737 &   2006qc &      0.20 &  $-$47.16732 &   $-$0.95232 & 2006-11-20 & SN Ia & 1 \\ 
  16748 &   2006sx &      0.23 &      7.95132 &   $-$0.51394 & 2006-11-20 & SN Ia & 2 \\ 
  16758 &   2006pw &      0.33 &  $-$18.38765 &     +1.15081 & 2006-11-20 & SN Ia & 1 \\ 
% \smallskip
  16774 &   2006sy &      0.21 &     35.27168 &     +0.82840 & 2006-11-20 & SN Ia & 2 \\ 
  16776 &   2006qd &      0.27 &  $-$12.97859 &   $-$0.17608 & 2006-11-20 & SN Ia & 1 \\ 
  16779 &   2006qa &      0.40 &     45.29054 &   $-$0.02624 & 2006-11-20 & SN Ia & 1 \\ 
  16781 &   2006qb &      0.33 &     52.06103 &   $-$0.20096 & 2006-11-20 & SN Ia & 1 \\ 
  16789 &   2006pz &      0.33 &     43.78434 &     +0.23477 & 2006-11-20 & SN Ia & 1 \\ 
% \smallskip
  16793 &   2006qg &      0.23 &  $-$31.42464 &     +0.44701 & 2006-11-20 & SN Ia & 1 \\ 
  16836 &   2006sw &      0.33 &     16.25085 &   $-$0.37464 & 2006-11-21 & SN Ia & 1 \\ 
  16840 &   2006qf &      0.17 &     57.98849 &   $-$0.39658 & 2006-11-21 & SN II & 1 \\ 
  16847 &   2006px &      0.28 &   $-$6.67875 &     +0.96110 & 2006-11-21 & SN Ia & 1 \\ 
  16872 &   2006qh &      0.12 &  $-$33.02908 &     +0.70684 & 2006-11-21 & SN Ia & 1 \\ 
% \smallskip
  16894 &   2006tb &      0.30 &     56.31453 &   $-$0.12854 & 2006-11-22 & SN Ia & 1 \\ 
  16899 &   2006ta &      0.29 &     52.46008 &     +0.29509 & 2006-11-22 & SN Ia & 1 \\ 
  16938 &   2006qe &      0.39 &  $-$11.91674 &   $-$0.53442 & 2006-11-22 & SN Ia & 1 \\ 
  16941 &   2006sz &      0.19 &   $-$4.28142 &   $-$0.55636 & 2006-11-22 & SN Ia? & 1 \\ 
  16953 &   2006pp &      0.34 &     12.24364 &     +0.47695 & 2006-11-23 & SN Ia & 1 \\ 
% \smallskip
  16956 &   2006qj &      0.11 &  $-$57.22662 &   $-$0.31996 & 2006-11-23 & SN Ia & 1 \\ 
  16988 &   2006qk &      0.06 &  $-$23.61507 &     +0.15419 & 2006-11-24 & SN Ic & 4 \\ 
  17048 &   2006qi &      0.19 &     27.58151 &     +0.88490 & 2006-11-24 & SN Ia & 1 \\ 
  17081 &   2006ql &      0.27 &     27.53797 &     +0.42048 & 2006-11-25 & SN Ia & 1 \\ 
  17106 &   2006tc &      0.21 &     47.00818 &     +0.94343 & 2006-11-25 & SN Ia & 1 \\ 
% \smallskip
  17117 &   2006qm &      0.14 &     40.60031 &   $-$0.79652 & 2006-11-25 & SN Ia & 2 \\ 
  17135 &   2006rz &      0.03 &     56.52825 &     +0.38975 & 2006-11-26 & SN Ia & 4 \\ 
  \enddata
  \tablenotetext{a}{Internal SN candidate designation.}
  \tablenotetext{b}{Preliminary spectroscopic redshifts.  The typical
  uncertainties are $\sim 0.01$. }
  \tablenotetext{c}{Right Ascension is provided in decimal degrees defined in
  the range [-180$^\circ$,+180$^\circ$].}
  \tablenotetext{d}{The preliminary spectroscopic type of the SN candidate.
  Spectroscopically probable SNe Ia are designated ``SN Ia?'' (see
  \citealt{zheng07}).}
  \tablenotetext{e}{This includes all spectral observations performed
  including those of the SN candidate and possibly its host galaxy.}
  \tablenotetext{f}{Spectroscopically confirmed by the CfA SN Group.}
  \tablenotetext{g}{Spectroscopically confirmed by the ESSENCE Group.}

\end{deluxetable}

\begin{deluxetable}{lrr}
  \tablewidth{0pt}
  \tablecaption{Summary of the 2005 and 2006 search seasons\label{tbl:summary}}
  \tablehead{
    \colhead{Number of} &
    \colhead{2005} &
    \colhead{2006} 
  }
  \startdata
  Nights on SDSS 2.5m             &      59 &       60 \\
  Runs                            &      73 &       90 \\
  Total number of objects         & 375,187 &  391,435 \\
  \hspace{0.5cm}Number of objects scanned       & 155,616 &   14,430 \\
  \hspace{0.5cm}Number of objects tagged as SN  &  24,402 &    4,189 \\
  \hline
  SN candidates discovered\tablenotemark{a}  &  11,385 &  3,694 \\
  \hspace{0.5cm}Single-epoch candidates\tablenotemark{b}      &   6,618 &    599 \\
  \enddata

  \tablenotetext{a}{The number of unique SN candidates tagged by a scanner.
  This number differs from the number of objects tagged as a SN because it
  includes multiple objects from the same candidate.}
  \tablenotetext{b}{Candidates that were detected in only a single run.  Most
  of these sources are likely to be solar system objects.}

\end{deluxetable}

\begin{deluxetable}{lrr}
  \tabletypesize{\scriptsize}
  \tablewidth{0pt}
  \tablecaption{Spectroscopic Observations of 2005 and 2006
                Candidates\label{tbl:spectro}}
  \tablehead{
    \colhead{Number of Spectroscopic Observations} &
    \colhead{2005} &
    \colhead{2006} 
  }
  \startdata
  SN Ia candidates\tablenotemark{a}                               &  173  &  241  \\
  \hspace{0.5cm}Identified as SN Ia              &  130\tablenotemark{b}  &  197\tablenotemark{c}  \\
  \hspace{0.5cm}Identified as probable SN Ia     &   16  &   14 \\
  \hspace{0.5cm}Resulting in host galaxy spectra of photometric SN Ia &    7  &    7 \\
                                                                  %  89%     90%
  \hspace{0.5cm}Resulting in other host galaxy spectra &    3  &    6  \\
  \hspace{0.5cm}Identified as SN Ib/c                  &    1  &    0  \\
  \hspace{0.5cm}Identified as SN II                    &    5\tablenotemark{d}  &    6  \\
  \hspace{0.5cm}Identified as AGN                      &   2  &    0  \\
  \hspace{0.5cm}Identified as flaring M-dwarf          &   1  &    1  \\
  \hspace{0.5cm}Unidentified                           &   8  &   10  \\
  \hline
  Non-SN Ia candidates\tablenotemark{e}             &   24  &   42  \\
  \hspace{0.5cm}Identified as SN Ib/c        &    7  &    6 \\
  \hspace{0.5cm}Identified as SN II          &    7  &   14  \\
  \hline
  Photometric SN Ia candidates with host galaxy spectroscopy\tablenotemark{f} &    81 &    6 \\
  Other SN candidates with host galaxy spectroscopy\tablenotemark{g}  &    26 &    0 \\
  Duplicate and multi-epoch spectra\tablenotemark{h}                  &    86 &  148 \\
  \hline \hline
  Total                                                        &  390 &  437 \\
  \enddata

  \tablenotetext{a}{Number of candidates targeted for spectroscopy that had
  been photometrically identified as a possible SN Ia.}
  \tablenotetext{b}{This includes one SN Ia that was spectroscopically
  confirmed by the Texas Supernova Search \citep{quimby07}.}
  \tablenotetext{c}{This includes five SNe Ia that were spectroscopically
  confirmed by the CfA SN Group and the ESSENCE Group.}
  \tablenotetext{d}{This includes one SN II that was spectroscopically
  confirmed by the ESSENCE Group.}
  \tablenotetext{e}{This includes observations of core-collapse SNe, novae,
  and other interesting transients.}
  \tablenotetext{f}{Of the 113 host galaxy spectra obtained, the measured
  redshifts of a sample of 81 sources were consistent with the photometric
  redshift estimated from the SN Ia model light curve fits, and were thus
  identified as photometric SN Ia.}
  \tablenotetext{g}{These were targeted as host galaxies of photometric SN Ia
  candidates.  The observations, however, resulted in either noisy,
  unclassifiable spectra or measured spectroscopic redshifts that are
  inconsistent with the SN Ia light curve redshifts implying that the
  candidates are not SNe Ia.}
  \tablenotetext{h}{The total number of duplicate and multi-epoch spectra; not
  the number of candidates targeted for multi-epoch spectroscopy.}

\end{deluxetable}
